Differentially Private Bayesian Persuasion

The tension between persuasion and privacy preservation is common in real-world settings. Online platforms should protect the privacy of web users whose data they collect, even as they seek to disclose information about these data to selling advertising spaces. Similarly, hospitals may share patient data to attract research investments with the obligation to preserve patients' privacy. To deal with these issues, we develop a framework to study Bayesian persuasion under differential privacy constraints, where the sender must design an optimal signaling scheme for persuasion while guaranteeing the privacy of each agent's private information in the database. To understand how privacy constraints affect information disclosure, we explore two perspectives within Bayesian persuasion: one views the mechanism as releasing a posterior about the private data, while the other views it as sending an action recommendation. The posterior-based formulation helps consider privacy-utility tradeoffs, quantifying how the tightness of privacy constraints impacts the sender's optimal utility. For any instance in a common utility function family and a wide range of privacy levels, a significant constant utility gap can be found between any two of the three conditions: $\epsilon$-differential privacy constraint, relaxation $(\epsilon,\delta)$-differential privacy constraint, and no privacy constraint. We further geometrically characterize optimal signaling schemes under different types of constraints ($\epsilon$-differential privacy, $(\epsilon,\delta)$-differential privacy and Renyi differential privacy), all of which can be seen as finding concave hulls in constrained posterior regions. Meanwhile, by taking the action-based view of persuasion, we provide polynomial-time algorithms for computing optimal differentially private signaling schemes, as long as a mild homogeneous condition is met.

==> graphs/graph1.tex <==


\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    xlabel={Posterior},   % x轴标签
    ylabel={Sender's utility},   % y轴标签
    axis lines=middle,  % 坐标轴在中间
    xmin=0, xmax=1,   % x轴范围
    ymin=0, ymax=1,   % y轴范围
    xtick={1},
    ytick={1},
    legend pos=north east,  % 图例位置
    legend style={font=\Large},
    xlabel style={
        at={(rel axis cs:0.9,0.05)},  % x 轴标签位置，相对坐标轴右侧 1.05 处，垂直居中
        anchor=west,  % 设置水平对齐为左对齐
        font=\Large,  % x 轴标签字体大小
    },
    ylabel style={
        at={(rel axis cs:0,1)},  % y 轴标签位置，相对坐标轴上方 1.05 处，水平居中
        anchor=south,  % 设置垂直对齐为顶部对齐
        font=\Large,  % y 轴标签字体大小
    },
    samples=100,  % 采样点数量
    clip=false,  % 禁用剪切
]
\addplot[domain=0:0.5, color=blue, very thick]{0};  % [0, 0.5125)区间为0

\addlegendentry{$\varv(q)$}
\addplot[
    color=red,
    mark=*,mark size=2pt, densely dashed,
    nodes near coords, % 启用坐标标签
    point meta=explicit symbolic,
    nodes near coords style={font=\Large, inner sep=2pt} % 设置标签的字体大小为小号
    ]
    table [meta=label] {
        x    y    label
        0.5 1    $q_{s_2}$
        0 0    $q_{s_1}$
    };
    % \addlegendentry{No privacy}

%    \addplot[
%     color=red,
%     mark=*, mark size=1pt,densely dashed,
%     nodes near coords, % 启用坐标标签
%     point meta=explicit symbolic,
%     nodes near coords style={font=\tiny, inner sep=2pt} % 设置标签的字体大小为小号
%     ]
%     table [meta=label] {
%         x    y    label
%         0.5125 1    (0.5125,1)
%         0.4873 0    (0.4873,0)
%     };
    
%   \addlegendentry{$(0.045,0.001)$-dp}
  
  
% % 使用大括号标记 x 轴上的区域
% \draw [decorate,decoration={brace,amplitude=5pt}]
%     (axis description cs:0.4875,0) -- (axis description cs:0.5125,0);

% % 在大括号下方添加标签
% \node[above=5pt,font=\tiny] at (axis description cs:0.5,0) {$(0.05,0)$-dp};

  \addplot[domain=0.5:1, color=blue, very thick]{1};     % [0.5125, 1]区间为1
  
%    \addplot[
%     color=red,
%     mark=*,
%     mark size=1pt,
%     nodes near coords={\tiny $(0.5, 0.5040)$},
%     nodes near coords style={font=\tiny, anchor=south}
% ] coordinates {(0.5, 0.5040)};


 \addplot[
    color=red,
    mark=*,
    mark size=2pt,
    nodes near coords={\Large},
    nodes near coords style={font=\Large, anchor=south,yshift=-20pt}
] coordinates {(0.4504, 0.908)};


 \addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$\mu$},
    nodes near coords style={font=\Large, anchor=south,yshift=-19pt}
] coordinates {(0.4504, 0)};
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$t$},
    nodes near coords style={font=\Large, anchor=south,yshift=-17pt}
] coordinates {(0.5, 0)};
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$v_{max}$},
    nodes near coords style={font=\Large, anchor=south,yshift=-15pt}
] coordinates {(0, 0.908)};

\draw[densely dotted] (axis cs:0, 0.908) -- (axis cs:1, 0.908);
\draw[densely dotted] (axis cs:0.4504, 0) -- (axis cs:0.4504, 1.01);
\draw[densely dotted] (axis cs:0.5, 0) -- (axis cs:0.5, 1.01);

% \legend{$\hat{v}$}  % 添加图例

\end{axis}
\end{tikzpicture}




==> graphs/graph2.tex <==


\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    xlabel={Posterior},   % x轴标签
    ylabel={Sender's utility},   % y轴标签
    axis lines=middle,  % 坐标轴在中间
    xmin=0, xmax=1,   % x轴范围
    ymin=0, ymax=1,   % y轴范围
    xtick={0,1},
    ytick={0,1},
    legend pos=north east,  % 图例位置
    legend style={font=\Large},
    xlabel style={
        at={(rel axis cs:0.9,0.05)},  % x 轴标签位置，相对坐标轴右侧 1.05 处，垂直居中
        anchor=west,  % 设置水平对齐为左对齐
        font=\Large,  % x 轴标签字体大小
    },
    ylabel style={
        at={(rel axis cs:0,1)},  % y 轴标签位置，相对坐标轴上方 1.05 处，水平居中
        anchor=south,  % 设置垂直对齐为顶部对齐
        font=\Large,  % y 轴标签字体大小
    },
    samples=100,  % 采样点数量
    clip=false,  % 禁用剪切
]
\addplot[domain=0:0.5, color=blue, very thick]{0};  % [0, 0.5125)区间为0

\addlegendentry{$\varv(q)$}
% \addplot[
%     color=orange,
%     mark=*,mark size=2pt, densely dashed,
%     nodes near coords, % 启用坐标标签
%     point meta=explicit symbolic,
%     nodes near coords style={font=\Large, inner sep=2pt} % 设置标签的字体大小为小号
%     ]
%     table [meta=label] {
%         x    y    label
%         0.5125 1    (0.5125,1)
%         0 0    (0,0)
%     };
%     \addlegendentry{No privacy}

   \addplot[
    color=red,
    mark=*, mark size=2pt,densely dashed,
    nodes near coords, % 启用坐标标签
    point meta=explicit symbolic,
    nodes near coords style={font=\Large, inner sep=2pt} % 设置标签的字体大小为小号
    ]
    table [meta=label] {
        x    y    label
        0.5 1    $q_{s_2}$
        0.4 0    $q_{s_1}$
    };
    
  % \addlegendentry{$(0.045,0.001)$-dp}
  
  
% % 使用大括号标记 x 轴上的区域
% \draw [decorate,decoration={brace,amplitude=5pt}]
%     (axis description cs:0.4875,0) -- (axis description cs:0.5125,0);

% % 在大括号下方添加标签
% \node[above=5pt,font=\Large] at (axis description cs:0.5,0) {$(0.05,0)$-dp};

  \addplot[domain=0.5:1, color=blue, very thick]{1};     % [0.5125, 1]区间为1
  
   \addplot[
    color=red,
    mark=*,
    mark size=2pt,
    nodes near coords={\Large},
    nodes near coords style={font=\Large, anchor=south}
] coordinates {(0.4504, 0.5040)};


%  \addplot[
%     color=orange,
%     mark=*,
%     mark size=2pt,
%     nodes near coords={\Large $(0.5, 0.9756)$},
%     nodes near coords style={font=\Large, anchor=south,yshift=-12pt}
% ] coordinates {(0.5, 0.9756)};


\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$\mu$},
    nodes near coords style={font=\Large, anchor=south,yshift=-19pt}
] coordinates {(0.4504, 0)};
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$t$},
    nodes near coords style={font=\Large, anchor=south,yshift=-17pt}
] coordinates {(0.5, 0)};
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$v_{max}$},
    nodes near coords style={font=\Large, anchor=south,yshift=3pt}
] coordinates {(0, 0.5040)};

\draw[densely dotted] (axis cs:0, 0.5040) -- (axis cs:1, 0.5040);
\draw[densely dotted] (axis cs:0.4504, 0) -- (axis cs:0.4504, 1.01);
\draw[densely dotted] (axis cs:0.5, 0) -- (axis cs:0.5, 1.01);


% \legend{$\hat{v}$}  % 添加图例

\end{axis}
\end{tikzpicture}




==> graphs/graph3.tex <==


\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    xlabel={Posterior},   % x轴标签
    ylabel={Sender's utility},   % y轴标签
    axis lines=middle,  % 坐标轴在中间
    xmin=0, xmax=1,   % x轴范围
    ymin=0, ymax=1,   % y轴范围
    xtick={0,1},
    ytick={1},
    legend pos=north east,  % 图例位置
    legend style={font=\Large},
    xlabel style={
        at={(rel axis cs:0.9,0.05)},  % x 轴标签位置，相对坐标轴右侧 1.05 处，垂直居中
        anchor=west,  % 设置水平对齐为左对齐
        font=\Large,  % x 轴标签字体大小
    },
    ylabel style={
        at={(rel axis cs:0,1)},  % y 轴标签位置，相对坐标轴上方 1.05 处，水平居中
        anchor=south,  % 设置垂直对齐为顶部对齐
        font=\Large,  % y 轴标签字体大小
    },
    samples=100,  % 采样点数量
    clip=false,  % 禁用剪切
]
\addplot[domain=0:0.5, color=blue, very thick]{0};  % [0, 0.5125)区间为0

\addlegendentry{$\varv(q)$}
% \addplot[
%     color=orange,
%     mark=*,mark size=1pt, densely dashed,
%     nodes near coords, % 启用坐标标签
%     point meta=explicit symbolic,
%     nodes near coords style={font=\Large, inner sep=2pt} % 设置标签的字体大小为小号
%     ]
%     table [meta=label] {
%         x    y    label
%         0.5125 1    (0.5125,1)
%         0 0    (0,0)
%     };
%     \addlegendentry{No privacy}

  %  \addplot[
  %   color=red,
  %   mark=*, mark size=1pt,densely dashed,
  %   nodes near coords, % 启用坐标标签
  %   point meta=explicit symbolic,
  %   nodes near coords style={font=\Large, inner sep=2pt} % 设置标签的字体大小为小号
  %   ]
  %   table [meta=label] {
  %       x    y    label
  %       0.5125 1    (0.5125,1)
  %       0.4873 0    (0.4873,0)
  %   };
    
  % \addlegendentry{$(0.045,0.001)$-dp}
  
  
% 使用大括号标记 x 轴上的区域
\draw [decorate,decoration={brace,amplitude=5pt},color=red]
    (axis description cs:0.4,0) -- (axis description cs:0.5,0);

% 在大括号下方添加标签
\node[above=5pt,font=\Large,color=red] at (axis description cs:0.45,0) {Feasible region};

  \addplot[domain=0.5:1, color=blue, very thick]{1};     % [0.5125, 1]区间为1
  
%    \addplot[
%     color=red,
%     mark=*,
%     mark size=1pt,
%     nodes near coords={\Large $(0.5, 0.5040)$},
%     nodes near coords style={font=\Large, anchor=south}
% ] coordinates {(0.5, 0.5040)};


%  \addplot[
%     color=orange,
%     mark=*,
%     mark size=1pt,
%     nodes near coords={\Large $(0.5, 0.9756)$},
%     nodes near coords style={font=\Large, anchor=south,yshift=-12pt}
% ] coordinates {(0.5, 0.9756)};


\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$\mu$},
    nodes near coords style={font=\Large, anchor=south,yshift=-19pt}
] coordinates {(0.4504, 0)};
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$t$},
    nodes near coords style={font=\Large, anchor=south,yshift=-17pt}
] coordinates {(0.5, 0)};
\addplot[
    color=black,
    mark=*,
    mark size=2pt,
    nodes near coords={$v_{max}$},
    nodes near coords style={font=\Large, anchor=south,yshift=3pt}
] coordinates {(0, 0)};
% \addplot[
%     color=black,
%     mark=*,
%     mark size=1pt,
%     nodes near coords={\Large $0.5040$},
%     nodes near coords style={font=\Large, anchor=south,yshift=-12pt}
% ] coordinates {(0, 0.5040)};

% \draw[densely dotted] (axis cs:0, 0.5040) -- (axis cs:1, 0.5040);
\draw[densely dotted] (axis cs:0.4504, 0) -- (axis cs:0.4504, 1.01);
\draw[densely dotted] (axis cs:0.5, 0) -- (axis cs:0.5, 1.01);


% \legend{$\hat{v}$}  % 添加图例

\end{axis}
\end{tikzpicture}




==> graphs/graph4.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=8cm,
    xlabel={$q_{s_1}$},   % x轴标签
    ylabel={$q_{s_2}$},   % y轴标签
    axis lines=middle,  % 坐标轴在中间
    xmin=0, xmax=0.5,   % x轴范围
    ymin=0.5, ymax=1,   % y轴范围
    legend pos=north west,  % 图例位置
    legend style={font=\small},
    xlabel style={
        at={(rel axis cs:1,0)},  % x 轴标签位置，相对坐标轴右侧 1.05 处，垂直居中
        anchor=west,  % 设置水平对齐为左对齐
        font=\small,  % x 轴标签字体大小
    },
    ylabel style={
        at={(rel axis cs:0,1)},  % y 轴标签位置，相对坐标轴上方 1.05 处，水平居中
        anchor=south,  % 设置垂直对齐为顶部对齐
        font=\small,  % y 轴标签字体大小
    },
    samples=100,  % 采样点数量
    clip=false,  % 禁用剪切
]
 \addplot[red, densely dashed, name path=line1,domain=0:0.5,samples=100,thick]{0.55};
\addlegendentry{$(0.2,0)$-dp}
\addplot[blue,densely dashed, name path=curve1, domain=0:0.4478, samples=100, thick] {min((0.55785*x-0.25)/(1.1107*x-0.4975), 1)};
\addlegendentry{$(0.2,0.01)$-dp}
% 绘制正方形并添加阴影
    % \filldraw[fill=red, opacity=0.5] (0.45,0.5) rectangle (0.5,0.55);
    \draw[densely dotted] (axis cs:0.5, 0.5) -- (axis cs:0.5, 1);
    \draw[densely dotted] (axis cs:0, 1) -- (axis cs:0.5, 1);
    \draw[red,densely dashed,thick] (axis cs:0.45, 0.5) -- (axis cs:0.45, 1);
     \draw[blue,densely dashed,thick] (axis cs:0, 0.5) -- (axis cs:0, 0.55232);
    %\draw[red,densely dashed] (axis cs:0,0.55 ) -- (axis cs:0.5,0.55);

    
     \addplot[blue,densely dashed, name path=curve3, domain=0.4478:0.5, samples=100, thick] {0*x+1};
    \addplot[blue, densely dashed,name path=curve2, domain=0:0.4975, samples=100, thick] {min((0.6132*x-0.30535)/(1.1107*x-0.55285), 1)};
    \addplot[draw=none,name path=xaxis,domain=0:0.5]{0.5};
    \addplot[draw=none,name path=line2,domain=0:0.5]{1};
     % Fill the area under the minimum of the three curves
    \addplot[blue!50] fill between[of=curve1 and xaxis, soft clip={domain=0:0.4445}];
    \addplot[blue!50] fill between[of=curve2 and xaxis, soft clip={domain=0.4445:0.4975}];
     \addplot[blue!50] fill between[of=line2 and xaxis, soft clip={domain=0.497:0.5}];
 \addplot[red!50] fill between[of=line1 and xaxis, soft clip={domain=0.45:0.5}];
\end{axis}
\end{tikzpicture}




==> graphs/graph5.tex <==

\begin{tikzpicture}
    \begin{axis}[
        view={135}{5},
        axis lines=center,
        xlabel={$\gamma_1$},
        ylabel={$\gamma_2$},
        zlabel={$q$},
        xmin=0,
        ymin=0,
        zmin=0,
        xmax=3,
        ymax=3,
        zmax=1,
        grid=major,
        legend pos=north east,  % 图例位置
    legend style={font=\small,at={(1.15,1.1)}},
    ]

    % 绘制z = 0平面
    \addplot3[
        surf,
        opacity=0.5,
        color=blue, % 使用蓝色表示z=0平面
        domain=0:3,
        domain y=2:3,
    ] {0};
    \addlegendentry{$q=0$}

    \addplot3[
        surf,
        opacity=0.5,
        color=green, % 使用绿色表示z=0.2平面
        domain=0:3,
        domain y=1.11144:3,
    ] {0.2};
    \addlegendentry{$q=0.2$}

    \addplot3[
        surf,
        opacity=0.5,
        color=yellow, % 使用红色表示z=0.5平面
        domain=0:3,
        domain y=0:3,
    ] {0.5};
    \addlegendentry{$q=0.5$}

    \addplot3[
        surf,
        opacity=0.5,
        color=orange, % 使用橙色表示z=0.8平面
        domain=1.11144:3,
        domain y=0:3,
    ] {0.8};
    \addlegendentry{$q=0.8$}

    % 绘制z = 1平面
    \addplot3[
        surf,
        opacity=0.5,
        color=red, % 使用紫色表示z=1平面
        domain=2:3,
        domain y=0:3,
    ] {1};
    \addlegendentry{$q=1$}

    \end{axis}
\end{tikzpicture}


